Improving Hypernymy Detection with an Integrated Path-based and Distributional Method

Detecting hypernymy relations is a key task in NLP, which is addressed in the literature using two complementary approaches. Distributional methods, whose supervised variants are the current best performers, and path-based methods, which received less research attention. We suggest an improved path-based algorithm, in which the dependency paths are encoded using a recurrent neural network, that achieves results comparable to distributional methods. We then extend the approach to integrate both path-based and distributional signals, significantly improving upon the state-of-the-art on this task.

==> images/nn.tex <==
\documentclass{standalone}
\usepackage{tikz}
\renewcommand*\ttdefault{lcmtt}
\usepackage[T1]{fontenc}


\begin{document}

\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}[font=\Large]
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (3.175000\du,9.449046\du)--(3.175000\du,31.299046\du)--(66\du,31.299046\du)--(66\du,9.449046\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.175000\du,9.449046\du)--(3.175000\du,31.299046\du)--(66\du,31.299046\du)--(66\du,9.449046\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{0.882353, 0.882353, 0.882353}
\pgfsetfillcolor{dialinecolor}
\fill (43.353750\du,9.821250\du)--(43.353750\du,29.646250\du)--(65.5\du,29.646250\du)--(65.5\du,9.821250\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (43.353750\du,9.821250\du)--(43.353750\du,29.646250\du)--(65.5\du,29.646250\du)--(65.5\du,9.821250\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{0.882353, 0.882353, 0.882353}
\pgfsetfillcolor{dialinecolor}
\fill (12.650000\du,13.075000\du)--(12.650000\du,21.175000\du)--(42.950000\du,21.175000\du)--(42.950000\du,13.075000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.650000\du,13.075000\du)--(12.650000\du,21.175000\du)--(42.950000\du,21.175000\du)--(42.950000\du,13.075000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (14.700000\du,14.600000\du)--(14.700000\du,16.700000\du)--(21.200000\du,16.700000\du)--(21.200000\du,14.600000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (14.700000\du,14.600000\du)--(14.700000\du,16.700000\du)--(21.200000\du,16.700000\du)--(21.200000\du,14.600000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.200000\du,15.650000\du)--(24.245049\du,15.637955\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (13.600000\du,18.200000\du)--(13.600000\du,19.650000\du)--(22.300000\du,19.650000\du)--(22.300000\du,18.200000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (13.600000\du,18.200000\du)--(13.600000\du,19.650000\du)--(22.300000\du,19.650000\du)--(22.300000\du,18.200000\du)--cycle;
}\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.164706}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{14.512500\du}{18.962500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{14.512500\du}{18.962500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{14.512500\du}{18.962500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.164706}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{15.957500\du}{18.962500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{15.957500\du}{18.962500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{15.957500\du}{18.962500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.164706}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{17.402500\du}{18.962500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{17.402500\du}{18.962500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{17.402500\du}{18.962500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.164706, 0.470588, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.747500\du}{18.962500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.747500\du}{18.962500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.747500\du}{18.962500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 0.513726, 0.050980}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.042500\du}{18.962500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.042500\du}{18.962500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.042500\du}{18.962500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.101961, 0.784314, 0.101961}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{21.387500\du}{18.962500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{21.387500\du}{18.962500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{21.387500\du}{18.962500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (24.270000\du,14.575000\du)--(24.270000\du,16.675000\du)--(30.770000\du,16.675000\du)--(30.770000\du,14.575000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (24.270000\du,14.575000\du)--(24.270000\du,16.675000\du)--(30.770000\du,16.675000\du)--(30.770000\du,14.575000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (30.770000\du,15.625000\du)--(33.745082\du,15.625000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (33.770000\du,14.575000\du)--(33.770000\du,16.675000\du)--(40.270000\du,16.675000\du)--(40.270000\du,14.575000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (33.770000\du,14.575000\du)--(33.770000\du,16.675000\du)--(40.270000\du,16.675000\du)--(40.270000\du,14.575000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (23.220000\du,18.175000\du)--(23.220000\du,19.625000\du)--(31.920000\du,19.625000\du)--(31.920000\du,18.175000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.220000\du,18.175000\du)--(23.220000\du,19.625000\du)--(31.920000\du,19.625000\du)--(31.920000\du,18.175000\du)--cycle;
}\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.164706}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{24.132500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{24.132500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{24.132500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.164706}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{25.577500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{25.577500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{25.577500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.164706}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{27.022500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{27.022500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{27.022500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.164706, 0.470588, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{28.367500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{28.367500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{28.367500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 0.513726, 0.050980}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{29.662500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{29.662500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{29.662500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.101961, 0.784314, 0.101961}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{31.007500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{31.007500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{31.007500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (32.720000\du,18.175000\du)--(32.720000\du,19.625000\du)--(41.420000\du,19.625000\du)--(41.420000\du,18.175000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (32.720000\du,18.175000\du)--(32.720000\du,19.625000\du)--(41.420000\du,19.625000\du)--(41.420000\du,18.175000\du)--cycle;
}\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.164706}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{33.632500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{33.632500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{33.632500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.164706}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{35.077500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{35.077500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{35.077500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.164706}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{36.522500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{36.522500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{36.522500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.164706, 0.470588, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{37.867500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{37.867500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{37.867500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 0.513726, 0.050980}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{39.162500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{39.162500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{39.162500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.101961, 0.784314, 0.101961}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{40.507500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{40.507500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{40.507500\du}{18.937500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (17.950000\du,18.200000\du)--(17.950000\du,16.700000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.553142\du,18.149823\du)--(27.520000\du,16.675000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (37.070000\du,18.175000\du)--(37.020000\du,16.675000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
% Arrow from the first path to the averaged pooling
\draw (40.270000\du,15.625000\du)--(46.6\du,16.2\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (13.7\du,20.5\du){\LARGE \texttt{X/NOUN/nsubj/$>$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (23.2\du,20.5\du){\LARGE \texttt{be/VERB/ROOT/-}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (32.9\du,20.5\du){\LARGE \texttt{Y/NOUN/attr/$<$}};
% setfont left to latex
%\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
%\pgfsetstrokecolor{dialinecolor}
%\node[anchor=west] at (22\du,20.5\du){\LARGE $>$};
% setfont left to latex
%\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
%\pgfsetstrokecolor{dialinecolor}
%\node[anchor=west] at (31.7\du,20.5\du){\LARGE $<$};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{0.882353, 0.882353, 0.882353}
\pgfsetfillcolor{dialinecolor}
\fill (3.450000\du,21.375000\du)--(3.450000\du,29.475000\du)--(42.920000\du,29.475000\du)--(42.920000\du,21.375000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.450000\du,21.375000\du)--(3.450000\du,29.475000\du)--(42.920000\du,29.475000\du)--(42.920000\du,21.375000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (6.170000\du,22.900000\du)--(6.170000\du,25.000000\du)--(12.670000\du,25.000000\du)--(12.670000\du,22.900000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.170000\du,22.900000\du)--(6.170000\du,25.000000\du)--(12.670000\du,25.000000\du)--(12.670000\du,22.900000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.670000\du,23.950000\du)--(15.415082\du,23.961400\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (5.120000\du,26.500000\du)--(5.120000\du,27.950000\du)--(13.820000\du,27.950000\du)--(13.820000\du,26.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.120000\du,26.500000\du)--(5.120000\du,27.950000\du)--(13.820000\du,27.950000\du)--(13.820000\du,26.500000\du)--cycle;
}\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.164706}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.032500\du}{27.262500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.032500\du}{27.262500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.032500\du}{27.262500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.164706}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{7.477500\du}{27.262500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{7.477500\du}{27.262500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{7.477500\du}{27.262500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.164706}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.922500\du}{27.262500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.922500\du}{27.262500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.922500\du}{27.262500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.164706, 0.470588, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{10.267500\du}{27.262500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{10.267500\du}{27.262500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{10.267500\du}{27.262500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 0.513726, 0.050980}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{11.562500\du}{27.262500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{11.562500\du}{27.262500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{11.562500\du}{27.262500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.101961, 0.784314, 0.101961}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.907500\du}{27.262500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.907500\du}{27.262500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.907500\du}{27.262500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (15.440000\du,22.925000\du)--(15.440000\du,25.025000\du)--(21.940000\du,25.025000\du)--(21.940000\du,22.925000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.440000\du,22.925000\du)--(15.440000\du,25.025000\du)--(21.940000\du,25.025000\du)--(21.940000\du,22.925000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.940000\du,23.975000\du)--(24.778580\du,23.996474\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (33.940000\du,22.975000\du)--(33.940000\du,25.075000\du)--(40.440000\du,25.075000\du)--(40.440000\du,22.975000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (33.940000\du,22.975000\du)--(33.940000\du,25.075000\du)--(40.440000\du,25.075000\du)--(40.440000\du,22.975000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (14.340000\du,26.475000\du)--(14.340000\du,27.925000\du)--(23.040000\du,27.925000\du)--(23.040000\du,26.475000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (14.340000\du,26.475000\du)--(14.340000\du,27.925000\du)--(23.040000\du,27.925000\du)--(23.040000\du,26.475000\du)--cycle;
}\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.164706}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{15.252500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{15.252500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{15.252500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.164706}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.697500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.697500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.697500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.164706}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.142500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.142500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.142500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.164706, 0.470588, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.487500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.487500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.487500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 0.513726, 0.050980}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.782500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.782500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.782500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.101961, 0.784314, 0.101961}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{22.127500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{22.127500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{22.127500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (32.840000\du,26.475000\du)--(32.840000\du,27.925000\du)--(41.540000\du,27.925000\du)--(41.540000\du,26.475000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (32.840000\du,26.475000\du)--(32.840000\du,27.925000\du)--(41.540000\du,27.925000\du)--(41.540000\du,26.475000\du)--cycle;
}\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.164706}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{33.752500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{33.752500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{33.752500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.164706}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{35.197500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{35.197500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{35.197500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.164706}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{36.642500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{36.642500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{36.642500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.164706, 0.470588, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{37.987500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{37.987500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{37.987500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 0.513726, 0.050980}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{39.282500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{39.282500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{39.282500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.101961, 0.784314, 0.101961}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{40.627500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{40.627500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{40.627500\du}{27.237500\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (9.470000\du,26.500000\du)--(9.420000\du,25.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.690000\du,26.475000\du)--(18.690000\du,25.025000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (37.190000\du,26.475000\du)--(37.190000\du,25.075000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
% Arrow from the second path to the averaged pooling layer
\draw (40.440000\du,24.025000\du)--(46.2\du,20\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (5.2\du,28.6\du){\LARGE \texttt{X/NOUN/dobj/$>$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (13.3\du,28.6\du){\LARGE \texttt{define/VERB/ROOT/-}};
% setfont left to latex
%\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
%\pgfsetstrokecolor{dialinecolor}
%\node[anchor=west] at (23.8\du,28.6\du){\LARGE $<$};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (24.803750\du,22.971250\du)--(24.803750\du,25.071250\du)--(31.303750\du,25.071250\du)--(31.303750\du,22.971250\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (24.803750\du,22.971250\du)--(24.803750\du,25.071250\du)--(31.303750\du,25.071250\du)--(31.303750\du,22.971250\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (23.703750\du,26.471250\du)--(23.703750\du,27.921250\du)--(32.403750\du,27.921250\du)--(32.403750\du,26.471250\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.703750\du,26.471250\du)--(23.703750\du,27.921250\du)--(32.403750\du,27.921250\du)--(32.403750\du,26.471250\du)--cycle;
}\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.164706}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{24.616250\du}{27.233750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{24.616250\du}{27.233750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{24.616250\du}{27.233750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.164706}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{26.061250\du}{27.233750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{26.061250\du}{27.233750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{26.061250\du}{27.233750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.164706}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{27.506250\du}{27.233750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{27.506250\du}{27.233750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{27.506250\du}{27.233750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.164706, 0.470588, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{28.851250\du}{27.233750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{28.851250\du}{27.233750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{28.851250\du}{27.233750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 0.513726, 0.050980}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{30.146250\du}{27.233750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{30.146250\du}{27.233750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{30.146250\du}{27.233750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.101961, 0.784314, 0.101961}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{31.491250\du}{27.233750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{31.491250\du}{27.233750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{31.491250\du}{27.233750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (28.053750\du,26.471250\du)--(28.053750\du,25.071250\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.303750\du,24.021250\du)--(33.940000\du,24.025000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (33\du,28.6\du){\LARGE \texttt{Y/NOUN/pobj/$<$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (24.3\du,28.6\du){\LARGE \texttt{as/ADP/prep/$<$}};
% setfont left to latex
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (21.528850\du,30.5\du){\Large\textbf{Path LSTM}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (46.948850\du,15.471250\du)--(46.948850\du,22.646250\du)--(48.448850\du,22.646250\du)--(48.448850\du,15.471250\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (46.948850\du,15.471250\du)--(46.948850\du,22.646250\du)--(48.448850\du,22.646250\du)--(48.448850\du,15.471250\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (46.593850\du,15.821250\du)--(46.593850\du,22.996250\du)--(48.093850\du,22.996250\du)--(48.093850\du,15.821250\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (46.593850\du,15.821250\du)--(46.593850\du,22.996250\du)--(48.093850\du,22.996250\du)--(48.093850\du,15.821250\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (46.278850\du,16.271250\du)--(46.278850\du,23.446250\du)--(47.778850\du,23.446250\du)--(47.778850\du,16.271250\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (46.278850\du,16.271250\du)--(46.278850\du,23.446250\du)--(47.778850\du,23.446250\du)--(47.778850\du,16.271250\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.050000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{47.036350\du}{17.183750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{47.036350\du}{17.183750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{47.036350\du}{17.183750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.050000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{47.061350\du}{18.533750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{47.061350\du}{18.533750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{47.061350\du}{18.533750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.050000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{47.056350\du}{19.833750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{47.056350\du}{19.833750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{47.056350\du}{19.833750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.050000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{47.051350\du}{21.183750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{47.051350\du}{21.183750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{47.051350\du}{21.183750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.050000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{47.046350\du}{22.483750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{47.046350\du}{22.483750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{47.046350\du}{22.483750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (53.398850\du,16.271250\du)--(53.398850\du,23.446250\du)--(54.898850\du,23.446250\du)--(54.898850\du,16.271250\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (53.398850\du,16.271250\du)--(53.398850\du,23.446250\du)--(54.898850\du,23.446250\du)--(54.898850\du,16.271250\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.050000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.156350\du}{17.183750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.156350\du}{17.183750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.156350\du}{17.183750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.050000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.181350\du}{18.533750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.181350\du}{18.533750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.181350\du}{18.533750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.050000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.176350\du}{19.833750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.176350\du}{19.833750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.176350\du}{19.833750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.050000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.171350\du}{21.183750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.171350\du}{21.183750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.171350\du}{21.183750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.050000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.166350\du}{22.483750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.166350\du}{22.483750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.166350\du}{22.483750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (47.598850\du,17.183750\du)--(53.593850\du,17.183750\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (47.623850\du,18.533750\du)--(53.618850\du,18.533750\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (47.618850\du,19.833750\du)--(53.398850\du,19.858750\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (47.613850\du,21.183750\du)--(53.608850\du,21.183750\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (47.608850\du,22.483750\du)--(53.603850\du,22.483750\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (50.173850\du,30.648750\du){\Large\textbf{Term-pair Classifier}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (53.348850\du,11.521250\du)--(53.348850\du,15.996250\du)--(54.848850\du,15.996250\du)--(54.848850\du,11.521250\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (53.348850\du,11.521250\du)--(53.348850\du,15.996250\du)--(54.848850\du,15.996250\du)--(54.848850\du,11.521250\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.050000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.106350\du}{12.433750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.106350\du}{12.433750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.106350\du}{12.433750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.050000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.131350\du}{13.783750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.131350\du}{13.783750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.131350\du}{13.783750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.050000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.126350\du}{15.083750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.126350\du}{15.083750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.126350\du}{15.083750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (53.448850\du,23.771250\du)--(53.448850\du,28.246250\du)--(54.948850\du,28.246250\du)--(54.948850\du,23.771250\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (53.448850\du,23.771250\du)--(53.448850\du,28.246250\du)--(54.948850\du,28.246250\du)--(54.948850\du,23.771250\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.050000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.206350\du}{24.683750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.206350\du}{24.683750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.206350\du}{24.683750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.050000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.231350\du}{26.033750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.231350\du}{26.033750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.231350\du}{26.033750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.050000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.226350\du}{27.333750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.226350\du}{27.333750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.226350\du}{27.333750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.300000\du}{0.300000\du}}{0\du}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (52.898850\du,11.371250\du)--(52.898850\du,16.096250\du)--(57.128850\du,16.096250\du)--(57.128850\du,11.371250\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{0.300000\du}{0.300000\du}}{0\du}
\pgfsetdash{{0.300000\du}{0.300000\du}}{0\du}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (53.048850\du,23.621250\du)--(53.048850\du,28.346250\du)--(57.278850\du,28.346250\du)--(57.278850\du,23.621250\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (48.038850\du,16.829791\du)--(53.228850\du,17.196250\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (48.383850\du,16.479791\du)--(53.593850\du,17.183750\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (48.440723\du,17.813123\du)--(53.618850\du,18.533750\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (48.448850\du,19.058750\du)--(53.613850\du,19.833750\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (48.280723\du,20.513123\du)--(53.608850\du,21.183750\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (48.375723\du,21.763123\du)--(53.603850\du,22.483750\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (48.339869\du,18.162269\du)--(53.618850\du,18.533750\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (48.534869\du,20.812269\du)--(53.608850\du,21.183750\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (48.093850\du,19.408750\du)--(53.398850\du,19.858750\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (48.274869\du,22.162269\du)--(53.603850\du,22.483750\du);
}
% setfont left to latex
%\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
%\pgfsetstrokecolor{dialinecolor}
%\node[anchor=west] at (13\du,28.6\du){$>$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (44.228850\du,15.5\du){\LARGE $\vec{o_p}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (48.723850\du,14.498750\du){average};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (48.723850\du,15.627639\du){pooling};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (55.068850\du,12.348750\du){\LARGE $\vec{v_{w_x}}$};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (62.348850\du,18.421250\du)--(62.348850\du,21.496250\du)--(63.848850\du,21.496250\du)--(63.848850\du,18.421250\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.600000\du}{0.600000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (62.348850\du,18.421250\du)--(62.348850\du,21.496250\du)--(63.848850\du,21.496250\du)--(63.848850\du,18.421250\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.050000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{63.106350\du}{19.333750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{63.106350\du}{19.333750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{63.106350\du}{19.333750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.050000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{63.131350\du}{20.683750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{63.131350\du}{20.683750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{63.131350\du}{20.683750\du}}{\pgfpoint{0.562500\du}{0\du}}{\pgfpoint{0\du}{0.562500\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (63.148950\du,15.748750\du){$(x,y)$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (63.148950\du,16.877639\du){classification};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (63.148950\du,18.006528\du){(softmax)};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (63.848850\du,19.95\du)--(65\du,19.95\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (54.668850\du,12.433750\du)--(62.543850\du,19.333750\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (54.693850\du,13.783750\du)--(62.543850\du,19.333750\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (54.688850\du,15.083750\du)--(62.403950\du,19.196250\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (54.718850\du,17.183750\du)--(62.253950\du,19.146250\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (54.743850\du,18.533750\du)--(62.543850\du,19.333750\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (54.738850\du,19.833750\du)--(62.543850\du,19.333750\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (54.733850\du,21.183750\du)--(62.543850\du,19.333750\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (54.728850\du,22.483750\du)--(62.543850\du,19.333750\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (54.768850\du,24.683750\du)--(62.543850\du,19.333750\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (54.793850\du,26.033750\du)--(62.543850\du,19.333750\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (54.788850\du,27.333750\du)--(62.568850\du,20.683750\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (54.788850\du,27.333750\du)--(62.543850\du,19.333750\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (54.793850\du,26.033750\du)--(62.568850\du,20.683750\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (54.768850\du,24.683750\du)--(62.604610\du,20.935703\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (55.220088\du,27.6\du){\LARGE $\vec{v_{w_y}}$};
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (54.728850\du,22.483750\du)--(62.568850\du,20.683750\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (54.733850\du,21.183750\du)--(62.568850\du,20.683750\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (54.898850\du,19.858750\du)--(62.568850\du,20.683750\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (54.743850\du,18.533750\du)--(62.568850\du,20.683750\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (54.718850\du,17.183750\du)--(62.588625\du,20.457950\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (54.688850\du,15.083750\du)--(62.641568\du,20.358872\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (54.693850\du,13.783750\du)--(62.677134\du,20.312302\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.647059, 0.647059, 0.647059}
\pgfsetstrokecolor{dialinecolor}
\draw (54.668850\du,12.433750\du)--(62.710653\du,20.273617\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (50.720000\du,23.501546\du){\LARGE $\vec{v_{xy}}$};
\pgfsetlinewidth{0.080000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (3.425000\du,9.749046\du)--(3.425000\du,15.209046\du)--(12.325000\du,15.209046\du)--(12.325000\du,9.749046\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.425000\du,9.749046\du)--(3.425000\du,15.209046\du)--(12.325000\du,15.209046\du)--(12.325000\du,9.749046\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.164706}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{4.126275\du}{11.430321\du}}{\pgfpoint{0.431275\du}{0\du}}{\pgfpoint{0\du}{0.431275\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{4.126275\du}{11.430321\du}}{\pgfpoint{0.431275\du}{0\du}}{\pgfpoint{0\du}{0.431275\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{4.126275\du}{11.430321\du}}{\pgfpoint{0.431275\du}{0\du}}{\pgfpoint{0\du}{0.431275\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.164706, 0.470588, 0.898039}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{4.127525\du}{12.421571\du}}{\pgfpoint{0.447525\du}{0\du}}{\pgfpoint{0\du}{0.447525\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{4.127525\du}{12.421571\du}}{\pgfpoint{0.447525\du}{0\du}}{\pgfpoint{0\du}{0.447525\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{4.127525\du}{12.421571\du}}{\pgfpoint{0.447525\du}{0\du}}{\pgfpoint{0\du}{0.447525\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 0.513726, 0.050980}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{4.123775\du}{13.422821\du}}{\pgfpoint{0.448775\du}{0\du}}{\pgfpoint{0\du}{0.448775\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{4.123775\du}{13.422821\du}}{\pgfpoint{0.448775\du}{0\du}}{\pgfpoint{0\du}{0.448775\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{4.123775\du}{13.422821\du}}{\pgfpoint{0.448775\du}{0\du}}{\pgfpoint{0\du}{0.448775\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.101961, 0.784314, 0.101961}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{4.151275\du}{14.442771\du}}{\pgfpoint{0.431275\du}{0\du}}{\pgfpoint{0\du}{0.431275\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{4.151275\du}{14.442771\du}}{\pgfpoint{0.431275\du}{0\du}}{\pgfpoint{0\du}{0.431275\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{4.151275\du}{14.442771\du}}{\pgfpoint{0.431275\du}{0\du}}{\pgfpoint{0\du}{0.431275\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.5\du,10.4\du){\textbf{Embeddings:}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.8\du,11.4\du){lemma};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.8\du,12.4\du){POS};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.8\du,13.4\du){dependency label};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.8\du,14.4\du){direction};
\end{tikzpicture}

\end{document}
